A structured modified Newton approach for solving systems of nonlinear equations arising in interior-point methods for quadratic programming

The focus in this work is on interior-point methods for inequality-constrained quadratic programs, and particularly on the system of nonlinear equations to be solved for each value of the barrier parameter. Newton iterations give high quality solutions, but we are interested in modified Newton systems that are computationally less expensive at the expense of lower quality solutions. We propose a structured modified Newton approach where each modified Jacobian is composed of a previous Jacobian, plus one low-rank update matrix per succeeding iteration. Each update matrix is, for a given rank, chosen such that the distance to the Jacobian at the current iterate is minimized, in both 2-norm and Frobenius norm. The approach is structured in the sense that it preserves the nonzero pattern of the Jacobian. The choice of update matrix is supported by results in an ideal theoretical setting. We also produce numerical results with a basic interior-point implementation to investigate the practical performance within and beyond the theoretical framework. In order to improve performance beyond the theoretical framework, we also motivate and construct two heuristics to be added to the method.

==> (inline-0) <==
\begin{tabular}{l|r|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} \\
             & F/It & F    & It        & F         & It        & F         & It        \\ \hline
     \texttt{cvxqp1$\_$s}     &     13      &       2      &      57      &       1      &       43      &       1       &       41     \\
     \texttt{cvxqp2$\_$s}     &     14      &       2      &      54      &       2      &       54      &       2       &       54     \\
     \texttt{cvxqp3$\_$s}     &     17      &       2      &      74      &       2      &       59      &       2       &       58     \\
     \texttt{dual1}        &     21      &       5      &     188      &       4      &      132      &       3       &      128     \\
     \texttt{dual2}        &     19      &       4      &     150      &       3      &      109      &       3       &      110     \\
     \texttt{dual3}        &     20      &       4      &     168      &       3      &      127      &       3       &      126     \\
     \texttt{dual4}        &     18      &       3      &      91      &       3      &       82      &       3       &       80     \\
     \texttt{dualc1}       &     10      &       1      &      23      &       1      &       23      &       1       &       23     \\
     \texttt{dualc2}       &      9      &       1      &      13      &       1      &       13      &       1       &       13     \\
     \texttt{dualc5}       &     11      &       1      &      15      &       1      &       15      &       1       &       15     \\
     \texttt{qafiro}       &     14      &       3      &      34      &       3      &       34      &       3       &       33     \\
     \texttt{hs118}        &     15      &       3      &      46      &       3      &       39      &       3       &       42     \\
     \texttt{hs268}        &     14      &      10      &      19      &      10      &       19      &      10       &       19     \\
     \texttt{hs53}         &      8      &       3      &       8      &       3      &        8      &       3       &        8     \\
     \texttt{hs76}         &     11      &       5      &      14      &       5      &       13      &       5       &       14     \\
     \texttt{lotschd}      &     11      &       4      &      14      &       4      &       15      &       4       &       14     \\
     \texttt{primal1}      &     24      &       5      &      97      &       4      &       83      &       4       &       85     \\
     \texttt{primalc1}     &     11      &       1      &      24      &       1      &       22      &       1       &       21     \\
     \texttt{primalc2}     &     10      &       1      &      17      &       1      &       17      &       1       &       17     \\
     \texttt{qadlittl}     &     11      &       2      &      39      &       2      &       37      &       2       &       37     \\
     \texttt{qisrael}      &     20      &       6      &     403      &       3      &      162      &       3       &      163     \\
     \texttt{qpcblend}     &     27      &       6      &     150      &       5      &      118      &       5       &      118     \\
     \texttt{qscagr7}      &     13      &       2      &      62      &       2      &       51      &       2       &       51     \\
     \texttt{qshare2b}     &     21      &       4      &     158      &       3      &       99      &       3       &       99     \\
     \texttt{s268}         &     14      &      10      &      19      &      10      &       19      &      10       &       19     
 \end{tabular}
\begin{tabular}{l|r|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} \\
             & F/It & F    & It        & F         & It        & F         & It        \\ \hline
 \texttt{cvxqp1$\_$s}     &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{cvxqp2$\_$s}     &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{cvxqp3$\_$s}     &      6      &      1       &       7      &      1       &       7       &       1       &       7      \\
     \texttt{dual1}        &     12      &      3       &      86      &      2       &      51       &       2       &      51      \\
     \texttt{dual2}        &     10      &      2       &      50      &      2       &      50       &       2       &      49      \\
     \texttt{dual3}        &     11      &      2       &      58      &      2       &      57       &       2       &      57      \\
     \texttt{dual4}        &      9      &      1       &      37      &      1       &      32       &       1       &      31      \\
     \texttt{dualc1}       &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{dualc2}       &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{dualc5}       &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{qafiro}       &      4      &      1       &       4      &      1       &       4       &       1       &       4      \\
     \texttt{hs118}        &      4      &      1       &       4      &      1       &       4       &       1       &       4      \\
     \texttt{hs268}        &      7      &      5       &       9      &      5       &       9       &       5       &       9      \\
     \texttt{hs53}         &      4      &      2       &       4      &      2       &       4       &       2       &       4      \\
     \texttt{hs76}         &      4      &      2       &       4      &      2       &       4       &       2       &       4      \\
     \texttt{lotschd}      &      4      &      2       &       4      &      2       &       4       &       2       &       4      \\
     \texttt{primal1}      &     12      &      3       &      45      &      2       &      37       &       2       &      37      \\
     \texttt{primalc1}     &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{primalc2}     &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{qadlittl}     &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{qisrael}      &      7      &      1       &      16      &      1       &      16       &       1       &      16      \\
     \texttt{qpcblend}     &     15      &      4       &      92      &      3       &      59       &       3       &      60      \\
     \texttt{qscagr7}      &      5      &      1       &       5      &      1       &       5       &       1       &       5      \\
     \texttt{qshare2b}     &      7      &      1       &      16      &      1       &      15       &       1       &      14      \\
     \texttt{s268}         &      7      &      5       &       9      &      5       &       9       &       5       &       9      
\end{tabular}
\quad
\begin{tabular}{l|r|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} \\
             & F/It & F    & It        & F         & It        & F         & It        \\ \hline
     \texttt{cvxqp1$\_$s}     &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{cvxqp2$\_$s}     &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{cvxqp3$\_$s}     &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{dual1}        &     6       &      2       &      43      &      1       &      19       &       1       &      21      \\
     \texttt{dual2}        &     5       &      1       &       8      &      1       &       8       &       1       &       8      \\
     \texttt{dual3}        &     5       &      1       &      13      &      1       &      11       &       1       &      11      \\
     \texttt{dual4}        &     5       &      1       &       6      &      1       &       6       &       1       &       6      \\
     \texttt{dualc1}       &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{dualc2}       &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{dualc5}       &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{qafiro}       &     2       &      1       &       2      &      1       &       2       &       1       &       2      \\
     \texttt{hs118}        &     2       &      1       &       2      &      1       &       2       &       1       &       2      \\
     \texttt{hs268}        &     3       &      2       &       3      &      2       &       3       &       2       &       3      \\
     \texttt{hs53}         &     2       &      1       &       2      &      1       &       2       &       1       &       2      \\
     \texttt{hs76}         &     2       &      1       &       2      &      1       &       2       &       1       &       2      \\
     \texttt{lotschd}      &     2       &      1       &       2      &      1       &       2       &       1       &       2      \\
     \texttt{primal1}      &     5       &      2       &      22      &      1       &      12       &       1       &      12      \\
     \texttt{primalc1}     &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{primalc2}     &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{qadlittl}     &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{qisrael}      &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{qpcblend}     &     9       &      2       &      45      &      2       &      32       &       2       &      31      \\
     \texttt{qscagr7}      &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{qshare2b}     &     3       &      1       &       3      &      1       &       3       &       1       &       3      \\
     \texttt{s268}         &     3       &      2       &       3      &      2       &       3       &       2       &       3     
\end{tabular}
\begin{tabular}{l|r|rrrrrr|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} & \multicolumn{2}{c}{\texttt{mN-r(16)}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H2}}\\
                    & F/It& F  & It        & F         & It        & F         & It   & F         & It        & F         & It         & F         & It      \\ \hline
     \texttt{cvxqp1$\_$m}     &     15      &       2      &       140     &      2       &      112      &       2       &      111      &       3       &       29      &       3       &        29      &        3       &        29     \\
     \texttt{cvxqp2$\_$m}     &     13      &       2      &       103     &      2       &      102      &       2       &      102      &       2       &       24      &       2       &        24      &        2       &        24     \\
     \texttt{cvxqp3$\_$m}     &     16      &       3      &       204     &      2       &      127      &       2       &      121      &       3       &       37      &       3       &        33      &        3       &        34     \\
     \texttt{dualc8}       &     10      &       2      &        30     &      2       &       30      &       2       &       30      &       3       &       10      &       3       &        10      &        3       &        10     \\
     \texttt{gouldqp2}     &     15      &       4      &       213     &      3       &      168      &       3       &      194      &       4       &       32      &       4       &        31      &        4       &        30     \\
     \texttt{gouldqp3}     &     19      &       4      &       215     &      3       &      206      &       4       &      213      &       5       &       40      &       5       &        40      &        5       &        40     \\
     \texttt{ksip}         &     29      &       6      &       281     &      6       &      268      &       6       &      258      &      11       &       72      &      10       &        68      &        9       &        61     \\
     \texttt{laser}        &     18      &       4      &       305     &      2       &      163      &       2       &      178      &       4       &       46      &       4       &        43      &        4       &        42     \\
     \texttt{primal2}      &     23      &       8      &        42     &      8       &       42      &       8       &       42      &      23       &       23      &      23       &        23      &       23       &        23     \\
     \texttt{primal3}      &     24      &       9      &        52     &      8       &       44      &       8       &       44      &      24       &       24      &      24       &        24      &       24       &        24     \\
     \texttt{primal4}      &     21      &       8      &        36     &      8       &       37      &       8       &       37      &      21       &       21      &      21       &        21      &       21       &        21     \\
     \texttt{primalc5}     &     13      &       3      &        30     &      3       &       31      &       3       &       34      &       8       &       15      &       7       &        13      &        7       &        13     \\
     \texttt{primalc8}     &     10      &       1      &        17     &      1       &       17      &       1       &       17      &       3       &       10      &       3       &        10      &        3       &        10     \\
     \texttt{q25fv47}      &     24      &      10      &       910     &      3       &      215      &      11       &      950      &      13       &      151      &       6       &        67      &        9       &        98     \\
     \texttt{qgrow15}      &     16      &       3      &       134     &      3       &      129      &       3       &      129      &       5       &       37      &       5       &        34      &        5       &        33     \\
     \texttt{qgrow22}      &     20      &       5      &       402     &      3       &      192      &       3       &      192      &       6       &       69      &       5       &        57      &        5       &        57     \\
     \texttt{qgrow7}       &     16      &       4      &        91     &      3       &       65      &       3       &       67      &       6       &       23      &       6       &        21      &        6       &        21     \\
     \texttt{qshell}       &     10      &       1      &        33     &      1       &       25      &       1       &       25      &       2       &       15      &       2       &        15      &        2       &        15     \\
     \texttt{qpcstair}     &     25      &       7      &       163     &      5       &      109      &       5       &      109      &      11       &       42      &      10       &        39      &       10       &        39     \\
     \texttt{qcapri}       &     24      &      10      &       278     &      5       &      123      &       5       &      122      &      12       &       46      &      11       &        42      &        9       &        34     \\
     \texttt{qsctap1}      &     25      &      10      &       319     &      6       &      181      &       6       &      181      &      11       &       53      &      10       &        47      &        9       &        42     \\
     \texttt{qsctap2}      &     24      &     -      &     -     &      4       &      383      &       7       &      759      &      12       &      191      &       7       &        99      &        6       &        85     \\
     \texttt{qsctap3}      &     25      &     -      &     -     &      5       &      673      &       6       &      842      &      12       &      232      &       7       &       129      &        7       &       127     \\
     \texttt{qsc205}       &     23      &       5      &        74     &      5       &       73      &       5       &       73      &      11       &       31      &      11       &        31      &       11       &        31     \\
     \texttt{qscagr25}     &     12      &       2      &        64     &      2       &       39      &       2       &       39      &       4       &       19      &       4       &        17      &        4       &        18     \\
     \texttt{qscsd1}       &     21      &       6      &       206     &      4       &      124      &       4       &      134      &       9       &       43      &       9       &        41      &        8       &        37     \\
     \texttt{qscsd6}       &     26      &       8      &       487     &      4       &      257      &       8       &      478      &      10       &       87      &       9       &        73      &        8       &        71     \\
     \texttt{qscsd8}       &     22      &       6      &       701     &      5       &      553      &       4       &      442      &       6       &      102      &       7       &       108      &        5       &        79     \\
     \texttt{qshare1b}     &     20      &       7      &        85     &      4       &       48      &       6       &       68      &      14       &       26      &      13       &        24      &       14       &        26     \\
     \texttt{values}       &     26      &       6      &       108     &      5       &      103      &       5       &       99      &      13       &       36      &      12       &        35      &       12       &        35     \\
     \texttt{aug3dcqp}     &     26      &       3      &       434     &      3       &      424      &       3       &      430      &       5       &      103      &       5       &       103      &        5       &       102     \\
     \texttt{aug3dqp}      &     27      &       3      &       575     &      4       &      582      &       5       &      837      &       6       &      126      &       6       &       126      &        6       &       129     \\
     \texttt{stadat1}      &     13      &       2      &       323     &      1       &      191      &       2       &      303      &       2       &       60      &       2       &        49      &        2       &        49     \\
     \texttt{stadat2}      &     26      &       6      &      1533     &      4       &     1114      &       5       &     1244      &       7       &      231      &       6       &       191      &        6       &       191     \\
     \texttt{mosarqp1}     &     23      &       5      &       651     &      3       &      422      &       4       &      514      &       6       &      110      &       5       &        87      &        5       &        87     \\
     \texttt{mosarqp2}     &     22      &       4      &       229     &      3       &      164      &       3       &      166      &       5       &       46      &       5       &        46      &        5       &        44  \\
      \texttt{yao}       &     19   &    3   &  300      &         3       &   204    &    3    &  205      &       5     &   59  &    4  &   47   &   4   &   47 
\end{tabular}
\begin{tabular}{l|r|rrrrrr|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} & \multicolumn{2}{c}{\texttt{mN-r(16)}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H2}}\\
                    & F/It& F  & It        & F         & It        & F         & It   & F         & It        & F         & It         & F         & It      \\ \hline
     \texttt{cvxqp1$\_$m}     &      8      &      1       &       12     &      1       &       12      &       1       &       12      &       1       &        9      &       1       &         9      &        1       &        9      \\
     \texttt{cvxqp2$\_$m}     &      6      &      1       &        6     &      1       &        6      &       1       &        6      &       1       &        6      &       1       &         6      &        1       &        6      \\
     \texttt{cvxqp3$\_$m}     &      8      &      1       &       21     &      1       &       20      &       1       &       21      &       2       &       13      &       1       &        12      &        2       &       13      \\
     \texttt{dualc8}       &      6      &      1       &        6     &      1       &        6      &       1       &        6      &       2       &        6      &       2       &         6      &        2       &        6      \\
     \texttt{gouldqp2}     &     12      &      3       &      151     &      3       &      144      &       3       &      153      &       7       &       54      &       4       &        27      &        4       &       27      \\
     \texttt{gouldqp3}     &     14      &      3       &      145     &      2       &      130      &       2       &      131      &       4       &       28      &       4       &        28      &        4       &       28      \\
     \texttt{ksip}         &     20      &      4       &      185     &      4       &      174      &       5       &      207      &       8       &       53      &       7       &        44      &        7       &       44      \\
     \texttt{laser}        &      9      &      1       &       83     &      1       &       32      &       1       &       33      &       2       &       16      &       2       &        15      &        2       &       15      \\
     \texttt{primal2}      &     14      &      5       &       24     &      4       &       21      &       4       &       21      &      12       &       14      &      12       &        14      &       12       &       14      \\
     \texttt{primal3}      &     15      &      5       &       25     &      5       &       25      &       5       &       25      &      12       &       15      &      12       &        15      &       12       &       15      \\
     \texttt{primal4}      &     11      &      4       &       15     &      4       &       15      &       4       &       15      &       9       &       11      &       9       &        11      &        9       &       11      \\
     \texttt{primalc5}     &      6      &      1       &        6     &      1       &        6      &       1       &        6      &       4       &        6      &       4       &         6      &        4       &        6      \\
     \texttt{primalc8}     &      6      &      1       &        6     &      1       &        6      &       1       &        6      &       2       &        6      &       2       &         6      &        2       &        6      \\
     \texttt{q25fv47}      &     10      &      2       &      111     &      2       &       96      &       7       &      587      &       3       &       25      &       2       &        19      &        3       &       25      \\
     \texttt{qgrow15}      &      8      &      1       &       14     &      1       &       13      &       1       &       13      &       2       &        9      &       2       &         9      &        2       &        9      \\
     \texttt{qgrow22}      &     11      &      1       &       52     &      1       &       48      &       1       &       48      &       2       &       20      &       2       &        20      &        2       &       20      \\
     \texttt{qgrow7}       &      8      &      1       &       12     &      1       &       12      &       1       &       12      &       3       &        8      &       3       &         8      &        3       &        8      \\
     \texttt{qshell}       &      6      &      1       &        6     &      1       &        6      &       1       &        6      &       1       &        6      &       1       &         6      &        1       &        6      \\
     \texttt{qpcstair}     &     16      &      4       &       82     &      3       &       63      &       3       &       63      &       6       &       22      &       6       &        22      &        6       &       22      \\
     \texttt{qcapri}       &      9      &      2       &       37     &      2       &       32      &       2       &       32      &       3       &       10      &       3       &        10      &        3       &       10      \\
     \texttt{qsctap1}      &      9      &      2       &       35     &      2       &       34      &       2       &       34      &       3       &       12      &       3       &        12      &        3       &       12      \\
     \texttt{qsctap2}      &      8      &      1       &       47     &      1       &       17      &       1       &       17      &       2       &       17      &       2       &        16      &        2       &       16      \\
     \texttt{qsctap3}      &      9      &      1       &       43     &      1       &       21      &       1       &       22      &       2       &       22      &       2       &        21      &        2       &       21      \\
     \texttt{qsc205}       &     14      &      3       &       39     &      3       &       39      &       3       &       39      &       6       &       17      &       6       &        17      &        6       &       17      \\
     \texttt{qscagr25}     &      6      &      1       &        6     &      1       &        6      &       1       &        6      &       2       &        6      &       2       &         6      &        2       &        6      \\
     \texttt{qscsd1}       &     11      &      2       &       56     &      2       &       44      &       2       &       59      &       3       &       14      &       3       &        13      &        3       &       14      \\
     \texttt{qscsd6}       &     16      &      5       &      283     &      3       &      138      &       3       &      138      &       6       &       51      &       5       &        37      &        4       &       35      \\
     \texttt{qscsd8}       &     11      &      2       &      151     &      1       &       69      &       1       &       74      &       2       &       29      &       2       &        24      &        2       &       24      \\
     \texttt{qshare1b}     &      7      &      2       &       15     &      2       &       14      &       2       &       14      &       4       &        8      &       4       &         8      &        4       &        8      \\
     \texttt{values}       &     17      &      4       &       69     &      4       &       66      &       3       &       54      &       7       &       21      &       7       &        21      &        7       &       21      \\
     \texttt{aug3dcqp}     &     16      &      2       &      208     &      2       &      196      &       2       &      198      &       2       &       36      &       2       &        36      &        2       &       36      \\
     \texttt{aug3dqp}      &     16      &      2       &      234     &      2       &      238      &       2       &      255      &       3       &       63      &       3       &        63      &        3       &       63      \\
     \texttt{stadat1}      &      6      &      1       &        6     &      1       &        6      &       1       &        6      &       1       &        6      &       1       &         6      &        1       &        6      \\
     \texttt{stadat2}      &     20      &      4       &     1057     &      3       &      697      &       3       &      655      &       6       &      193      &       4       &       131      &        3       &       96      \\
     \texttt{mosarqp1}     &     14      &      3       &      328     &      2       &      186      &       2       &      193      &       3       &       47      &       3       &        45      &        3       &       45      \\
     \texttt{mosarqp2}     &     13      &      2       &       77     &      2       &       77      &       2       &       77      &       2       &       18      &       2       &        17      &        2       &       17  \\
      \texttt{yao}       &     9  &  2  & 107  &   1  &  25   &  1   &  25    &  2   & 19 &    2 &   16 &    2 &   16 
\end{tabular}
\begin{tabular}{l|r|rrrrrr|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} & \multicolumn{2}{c}{\texttt{mN-r(16)}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H2}}\\
                    & F/It& F  & It        & F         & It        & F         & It   & F         & It        & F         & It         & F         & It      \\ \hline
     \texttt{cvxqp1$\_$m}     &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{cvxqp2$\_$m}     &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{cvxqp3$\_$m}     &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{dualc8}       &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{gouldqp2}     &      8      &      2       &      80      &      2       &      73       &       2       &      82       &       3       &      19       &       2       &       17       &        3       &       19      \\
     \texttt{gouldqp3}     &      5      &      1       &      15      &      1       &      14       &       1       &      16       &       2       &      10       &       2       &        9       &        2       &       10      \\
     \texttt{ksip}         &     10      &      2       &      77      &      2       &      55       &       2       &      54       &       3       &      15       &       2       &       13       &        3       &       14      \\
     \texttt{laser}        &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{primal2}      &      4      &      2       &       6      &      2       &       6       &       2       &       6       &       3       &       4       &       3       &        4       &        3       &        4      \\
     \texttt{primal3}      &      5      &      2       &       7      &      2       &       8       &       2       &       8       &       4       &       5       &       4       &        5       &        4       &        5      \\
     \texttt{primal4}      &      3      &      1       &       4      &      1       &       4       &       1       &       4       &       2       &       3       &       2       &        3       &        2       &        3      \\
     \texttt{primalc5}     &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       2       &       3       &       2       &        3       &        2       &        3      \\
     \texttt{primalc8}     &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{q25fv47}      &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qgrow15}      &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qgrow22}      &      4      &      1       &       8      &      1       &       8       &       1       &       8       &       1       &       8       &       1       &        8       &        1       &        8      \\
     \texttt{qgrow7}       &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qshell}       &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qpcstair}     &      7      &      2       &      27      &      2       &      27       &       2       &      27       &       3       &       9       &       3       &        9       &        3       &        9      \\
     \texttt{qcapri}       &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qsctap1}      &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qsctap2}      &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qsctap3}      &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qsc205}       &      6      &      1       &      11      &      1       &      11       &       1       &      11       &       2       &       6       &       2       &        6       &        2       &        6      \\
     \texttt{qscagr25}     &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qscsd1}       &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{qscsd6}       &      5      &      1       &      10      &      1       &       8       &       1       &       9       &       2       &       9       &       1       &        8       &        2       &        9      \\
     \texttt{qscsd8}       &      4      &      1       &       4      &      1       &       4       &       1       &       4       &       1       &       4       &       1       &        4       &        1       &        4      \\
     \texttt{qshare1b}     &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       2       &       3       &       2       &        3       &        2       &        3      \\
     \texttt{values}       &      8      &      2       &      24      &      2       &      23       &       2       &      23       &       3       &       9       &       3       &        9       &        3       &        9      \\
     \texttt{aug3dcqp}     &      7      &      1       &      18      &      1       &      18       &       1       &      18       &       1       &       9       &       1       &        9       &        1       &        9      \\
     \texttt{aug3dqp}      &      7      &      1       &      53      &      1       &      53       &       1       &      53       &       2       &      26       &       2       &       26       &        2       &       26      \\
     \texttt{stadat1}      &      3      &      1       &       3      &      1       &       3       &       1       &       3       &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{stadat2}      &      6      &      1       &      32      &      1       &      17       &       1       &      18       &       1       &      15       &       1       &       15       &        1       &       15      \\
     \texttt{mosarqp1}     &      5      &      1       &       8      &      1       &       9       &       1       &       8       &       1       &       7       &       1       &        7       &        1       &        7      \\
     \texttt{mosarqp2}     &      5      &      1       &      10      &      1       &       8       &       1       &       8       &       1       &       5       &       1       &        5       &        1       &        5   \\
     \texttt{yao}       &        3   &  1  &   3  &   1  &   3  &   1  &   3 &   1  &   3  &   1  &   3  &   1  &   3 
 \end{tabular}
\begin{tabular}{l|r|rrrrrr|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} & \multicolumn{2}{c}{\texttt{mN-r(16)}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H2}}\\
                    & F/It& F  & It        & F         & It        & F         & It   & F         & It        & F         & It         & F         & It      \\ \hline
 \texttt{aug2dcqp}     &     20      &       3      &      205     &       2      &      163      &       2       &      162      &       4       &       46      &       4       &        46      &        4       &        46     \\
     \texttt{aug2dqp}      &     25      &       3      &      305     &       3      &      244      &       3       &      244      &       6       &       69      &       6       &        69      &        6       &        68     \\
     \texttt{cont-050}     &     17      &       4      &       89     &       4      &       85      &       4       &       85      &       8       &       28      &       7       &        24      &        7       &        25     \\
     \texttt{cont-100}     &     19      &       4      &      322     &       4      &      312      &       4       &      316      &       7       &       85      &       7       &        81      &        7       &        81     \\
     \texttt{cont-101}     &     20      &       5      &      439     &       4      &      312      &       4       &      312      &       7       &       79      &       5       &        62      &        6       &        68     \\
     \texttt{cont-200}     &     20      &       4      &     1291     &       3      &      815      &       3       &      819      &       5       &      208      &       4       &       158      &        4       &       160     \\
     \texttt{cont-201}     &     20      &       5      &     1625     &       4      &     1216      &       3       &     1205      &       5       &      208      &       4       &       166      &        4       &       168     \\
     \texttt{stcqp2}       &     18      &       3      &       85     &       3      &       85      &       3       &       87      &       5       &       27      &       5       &        27      &        5       &        27     \\
     \texttt{stadat3}      &     26      &       7      &      400     &       6      &      306      &       6       &      306      &      11       &       82      &      10       &        77      &       11       &        82     \\
     \texttt{cvxqp1$\_$l}     &     15      &       2      &      104     &       2      &      104      &       2       &      104      &       3       &       28      &       3       &        29      &        3       &        28     \\
     \texttt{cvxqp2$\_$l}     &     18      &       2      &      153     &       2      &      114      &       2       &      114      &       3       &       31      &       3       &        31      &        3       &        31     \\
     \texttt{cvxqp3$\_$l}     &     18      &       2      &      141     &       2      &      129      &       2       &      131      &       4       &       49      &       4       &        49      &        4       &        49     \\
     \texttt{exdata}       &     25      &      10      &      344     &       7      &      252      &       7       &      241      &      11       &       51      &      11       &        51      &       11       &        51     \\
     \texttt{hues-mod}     &     25      &       3      &      132     &       3      &      132      &       3       &      132      &       7       &       44      &       7       &        44      &        7       &        44     \\
     \texttt{huestis}      &     21      &       2      &       78     &       2      &       78      &       2       &       78      &       4       &       26      &       4       &        26      &        4       &        26     \\
     \texttt{liswet1}      &     25      &       3      &      146     &       3      &      146      &       3       &      146      &       7       &       44      &       7       &        44      &        7       &        44     \\
     \texttt{liswet2}      &     33      &       6      &      256     &       5      &      219      &       5       &      220      &      11       &       72      &       9       &        61      &       11       &        72     \\
     \texttt{liswet3}      &     32      &       5      &      230     &       5      &      207      &       5       &      206      &      11       &       72      &       9       &        58      &        9       &        58     \\
     \texttt{liswet4}      &     33      &       7      &      306     &       5      &      233      &       6       &      255      &      11       &       76      &       9       &        59      &        9       &        59     \\
     \texttt{liswet5}      &     32      &       6      &      255     &       6      &      257      &       5       &      250      &      11       &       73      &       9       &        58      &        9       &        59     \\
     \texttt{liswet6}      &     32      &       5      &      234     &       5      &      205      &       5       &      205      &      11       &       72      &       9       &        58      &        9       &        58     \\
     \texttt{liswet7}      &     20      &       3      &      105     &       3      &      105      &       3       &      105      &       6       &       35      &       6       &        35      &        6       &        35     \\
     \texttt{liswet8}      &     33      &       9      &      408     &      10      &      479      &       8       &      359      &      15       &      102      &      13       &        84      &       12       &        79     \\
     \texttt{liswet9}      &     35      &      11      &      513     &       8      &      403      &       8       &      359      &      15       &      101      &      14       &        93      &       10       &        66     \\
     \texttt{liswet10}     &     33      &       8      &      362     &       6      &      278      &       8       &      402      &      13       &       89      &      14       &        96      &       13       &        84     \\
     \texttt{liswet11}     &     33      &       9      &      414     &       9      &      421      &       9       &      428      &      15       &      100      &      16       &       106      &       13       &        87     \\
     \texttt{liswet12}     &     30      &       8      &      361     &       7      &      319      &       9       &      415      &      15       &      100      &      11       &        74      &       10       &        68     \\
     \texttt{ubh1}         &      9      &       2      &       66     &       2      &       66      &       2       &       66      &       2       &       14      &       2       &        14      &        2       &        14    
\end{tabular}
\begin{tabular}{l|r|rrrrrr|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} & \multicolumn{2}{c}{\texttt{mN-r(16)}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H2}}\\
                    & F/It& F  & It        & F         & It        & F         & It   & F         & It        & F         & It         & F         & It      \\ \hline
 \texttt{aug2dcqp}     &     11      &      1       &       65     &      1       &       66      &       1       &       65      &       2       &       19      &       2       &        19      &        2       &        19     \\
     \texttt{aug2dqp}      &     16      &      2       &      142     &      2       &      142      &       2       &      142      &       4       &       39      &       4       &        39      &        4       &        39     \\
     \texttt{cont-050}     &     13      &      3       &       61     &      3       &       58      &       3       &       58      &       6       &       20      &       5       &        17      &        5       &        17     \\
     \texttt{cont-100}     &     15      &      3       &      219     &      3       &      209      &       3       &      213      &       5       &       59      &       5       &        55      &        4       &        42     \\
     \texttt{cont-101}     &     16      &      4       &      336     &      3       &      209      &       3       &      210      &       5       &       63      &       4       &        39      &        3       &        37     \\
     \texttt{cont-200}     &     17      &      4       &     1219     &      3       &      815      &       3       &      815      &       4       &      157      &       3       &       107      &        3       &       108     \\
     \texttt{cont-201}     &     16      &      4       &     1220     &      3       &      811      &       3       &      811      &       4       &      157      &       4       &       154      &        3       &       115     \\
     \texttt{stcqp2}       &      9      &      1       &       29     &      1       &       28      &       1       &       29      &       2       &       11      &       2       &        11      &        2       &        11     \\
     \texttt{stadat3}      &     21      &      7       &      399     &      5       &      253      &       4       &      184      &      10       &       74      &       7       &        53      &        9       &        66     \\
     \texttt{cvxqp1$\_$l}     &      7      &      1       &       12     &      1       &       12      &       1       &       12      &       1       &        9      &       1       &         9      &        1       &         9     \\
     \texttt{cvxqp2$\_$l}     &     10      &      1       &       22     &      1       &       22      &       1       &       22      &       2       &       14      &       2       &        14      &        2       &        14     \\
     \texttt{cvxqp3$\_$l}     &     10      &      1       &       22     &      1       &       22      &       1       &       22      &       2       &       17      &       2       &        17      &        2       &        17     \\
     \texttt{exdata}       &     14      &      5       &      154     &      3       &       84      &       3       &       84      &       5       &       21      &       5       &        21      &        5       &        22     \\
     \texttt{hues-mod}     &     16      &      2       &       60     &      2       &       60      &       2       &       60      &       4       &       21      &       4       &        21      &        4       &        21     \\
     \texttt{huestis}      &     12      &      1       &       40     &      1       &       40      &       1       &       40      &       2       &       13      &       2       &        13      &        2       &        13     \\
     \texttt{liswet1}      &     13      &      2       &       56     &      2       &       56      &       2       &       56      &       4       &       22      &       4       &        22      &        4       &        22     \\
     \texttt{liswet2}      &     21      &      5       &      205     &      3       &      118      &       4       &      154      &       8       &       51      &       6       &        37      &        6       &        37     \\
     \texttt{liswet3}      &     20      &      5       &      206     &      3       &      121      &       4       &      159      &       7       &       44      &       6       &        37      &        6       &        37     \\
     \texttt{liswet4}      &     21      &      5       &      210     &      5       &      210      &       6       &      268      &       8       &       55      &       6       &        38      &        6       &        38     \\
     \texttt{liswet5}      &     20      &      5       &      206     &      3       &      118      &       5       &      219      &       7       &       45      &       6       &        37      &        6       &        38     \\
     \texttt{liswet6}      &     20      &      4       &      189     &      4       &      170      &       5       &      205      &       7       &       44      &       6       &        37      &        6       &        37     \\
     \texttt{liswet7}      &      9      &      1       &       23     &      1       &       23      &       1       &       23      &       3       &       14      &       3       &        14      &        3       &        14     \\
     \texttt{liswet8}      &     21      &      7       &      336     &      6       &      271      &       6       &      255      &       9       &       58      &      10       &        63      &        8       &        49     \\
     \texttt{liswet9}      &     22      &      9       &      411     &      4       &      200      &       4       &      155      &      13       &       87      &       7       &        46      &        7       &        44     \\
     \texttt{liswet10}     &     21      &      8       &      360     &      5       &      210      &       5       &      213      &      11       &       70      &      13       &        85      &        7       &        46     \\
     \texttt{liswet11}     &     21      &      8       &      359     &      7       &      315      &       8       &      357      &      11       &       74      &      10       &        63      &        9       &        61     \\
     \texttt{liswet12}     &     18      &      9       &      413     &      4       &      176      &       4       &      169      &       9       &       61      &       6       &        40      &        5       &        33     \\
     \texttt{ubh1}         &      6      &      1       &        6     &      1       &        6      &       1       &        6      &       1       &        6      &       1       &         6      &        1       &         6 
\end{tabular}
\begin{tabular}{l|r|rrrrrr|rrrrrr}
 & \multicolumn{1}{c}{\texttt{Newton}} & \multicolumn{2}{c}{\texttt{mN-r(2)}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(2)-H2}} & \multicolumn{2}{c}{\texttt{mN-r(16)}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H1}} & \multicolumn{2}{c}{\texttt{mN-r(16)-H2}}\\
                    & F/It& F  & It        & F         & It        & F         & It   & F         & It        & F         & It         & F         & It      \\ \hline
     \texttt{aug2dcqp}     &      5      &      1       &       5      &      1       &        5      &       1       &        5      &       1       &       5       &       1       &        5       &        1       &        5      \\
     \texttt{aug2dqp}      &      7      &      1       &      35      &      1       &       35      &       1       &       35      &       2       &      15       &       2       &       15       &        2       &       15      \\
     \texttt{cont-050}     &      3      &      1       &       3      &      1       &        3      &       1       &        3      &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{cont-100}     &      6      &      1       &      87      &      1       &       87      &       1       &       87      &       2       &      14       &       2       &       14       &        2       &       14      \\
     \texttt{cont-101}     &      6      &      1       &      10      &      1       &       10      &       1       &        9      &       1       &      10       &       1       &       10       &        1       &        9      \\
     \texttt{cont-200}     &      8      &      2       &     407      &      2       &      406      &       2       &      406      &       2       &      53       &       2       &       52       &        2       &       52      \\
     \texttt{cont-201}     &      7      &      2       &     407      &      2       &      406      &       2       &      406      &       2       &      53       &       2       &       52       &        1       &       44      \\
     \texttt{stcqp2}       &      3      &      1       &       3      &      1       &        3      &       1       &        3      &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{stadat3}      &      8      &      2       &      63      &      1       &       59      &       1       &       56      &       2       &      11       &       2       &       10       &        2       &       10      \\
     \texttt{cvxqp1$\_$l}     &      3      &      1       &       3      &      1       &        3      &       1       &        3      &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{cvxqp2$\_$l}     &      4      &      1       &       4      &      1       &        4      &       1       &        4      &       1       &       4       &       1       &        4       &        1       &        4      \\
     \texttt{cvxqp3$\_$l}     &      5      &      1       &       8      &      1       &        8      &       1       &        8      &       1       &       4       &       1       &        4       &        1       &        4      \\
     \texttt{exdata}       &      4      &      1       &       5      &      1       &        5      &       1       &        5      &       2       &       5       &       2       &        5       &        2       &        5      \\
     \texttt{hues-mod}     &      7      &      1       &      12      &      1       &       12      &       1       &       12      &       2       &       8       &       2       &        8       &        2       &        8      \\
     \texttt{huestis}      &      5      &      1       &       6      &      1       &        6      &       1       &        6      &       1       &       5       &       1       &        5       &        1       &        5      \\
     \texttt{liswet1}      &      4      &      1       &       5      &      1       &        5      &       1       &        5      &       1       &       5       &       1       &        5       &        1       &        5      \\
     \texttt{liswet2}      &      9      &      2       &      52      &      2       &       52      &       2       &       52      &       3       &      15       &       3       &       15       &        3       &       15      \\
     \texttt{liswet3}      &      8      &      2       &      53      &      2       &       53      &       2       &       53      &       3       &      16       &       3       &       16       &        3       &       16      \\
     \texttt{liswet4}      &      9      &      2       &      56      &      2       &       55      &       2       &       67      &       3       &      19       &       3       &       17       &        3       &       17      \\
     \texttt{liswet5}      &      8      &      2       &      53      &      2       &       53      &       1       &       43      &       3       &      16       &       3       &       16       &        3       &       16      \\
     \texttt{liswet6}      &      8      &      2       &      52      &      2       &       52      &       2       &       52      &       3       &      15       &       3       &       15       &        3       &       15      \\
     \texttt{liswet7}      &      3      &      1       &       3      &      1       &        3      &       1       &        3      &       1       &       3       &       1       &        3       &        1       &        3      \\
     \texttt{liswet8}      &     11      &      3       &     125      &      2       &       91      &       2       &       96      &       4       &      27       &       5       &       28       &        5       &       28      \\
     \texttt{liswet9}      &     10      &      3       &     102      &      1       &       37      &       1       &       36      &       4       &      24       &       3       &       14       &        3       &       14      \\
     \texttt{liswet10}     &     11      &      4       &     158      &      2       &       57      &       2       &       57      &       5       &      31       &       3       &       19       &        3       &       19      \\
     \texttt{liswet11}     &     11      &      4       &     186      &      3       &      133      &       4       &      153      &       5       &      28       &       5       &       29       &        5       &       28      \\
     \texttt{liswet12}     &      6      &      2       &      53      &      1       &       19      &       1       &       19      &       2       &       9       &       2       &        9       &        2       &        8      \\
     \texttt{ubh1}         &      3      &      1       &       3      &      1       &        3      &       1       &        3      &       1       &       3       &       1       &        3       &        1       &        3 
\end{tabular}
